WarpSpeed: A High-Performance Library for Concurrent GPU Hash Tables

GPU hash tables are increasingly used to accelerate data processing, but their limited functionality restricts adoption in large-scale data processing applications. Current limitations include incomplete concurrency support and missing compound operations such as upserts. This paper presents WarpSpeed, a library of high-performance concurrent GPU hash tables with a unified benchmarking framework for performance analysis. WarpSpeed implements eight state-of-the-art Nvidia GPU hash table designs and provides a rich API designed for modern GPU applications. Our evaluation uses diverse benchmarks to assess both correctness and scalability, and we demonstrate real-world impact by integrating these hash tables into three downstream applications. We propose several optimization techniques to reduce concurrency overhead, including fingerprint-based metadata to minimize cache line probes and specialized Nvidia GPU instructions for lock-free queries. Our findings provide new insights into concurrent GPU hash table design and offer practical guidance for developing efficient, scalable data structures on modern GPUs.

==> figures/churn/sawtooth_combined.tex <==
% \begin{subfigure}{\columnwidth}

\begin{tikzpicture}
  \centering
  \begin{axis}[
    sawtoothCombinedPlot,
    %ymode = log,
    %symbolic x coords={Insertion,Upsert,Query, Deletion},
    table/col sep = space,
    enlarge x limits=0.15,
    %mark=none,
    xlabel={Iteration}
    ]
    \addplot[doubleStyle] table[x=op, y=perf, mark=none]{data/results/sawtooth_combined_1000/double_hashing.txt};
    \addplot[doubleMetaStyle, x=op, y=perf, mark=none] table {data/results/sawtooth_combined_1000/double_hashing_metadata.txt};

    \addplot[ihtStyle] table[x=op, y=perf, mark=none] {data/results/sawtooth_combined_1000/iht_p2_hashing.txt};
    \addplot[ihtMetaStyle] table[x=op, y=perf, mark=none] {data/results/sawtooth_combined_1000/iht_p2_metadata_full_hashing.txt};
    
    \addplot[p2ExtStyle, x=op, y=perf, mark=none] table {data/results/sawtooth_combined_1000/p2_hashing_external.txt};
    \addplot[p2MetaStyle, x=op, y=perf, mark=none] table {data/results/sawtooth_combined_1000/p2_hashing_metadata.txt};
    
    \addplot[cuckooStyle] table[x=op, y=perf, mark=none]{data/results/sawtooth_combined_1000/cuckoo_hashing.txt};
    
    \addplot[chainingStyle] table[x=op, y=perf, mark=none]{data/results/sawtooth_combined_1000/chaining_table.txt};
    
    %\addplot[p2ExtStyle, x=lf, y=query]   table {data/results/lf/p2_hashing_external.txt};
    %\addplot[p2ExtStyle, x index=0, y index=2] table {data/results/lf/p2_hashing_external.txt};
    % \addplot[p2IntStyle] table[x=op, y=perf, mark=none]{data/results/sawtooth_combined_1000/p2_hashing_internal.txt};
    % \addplot[warpcoreStyle] table[x=op, y=perf]{data/results/sawtooth_combined_1000/warpcore_hashing.txt};
    % \addplot[cuckooStyle, x=op, y=perf, mark=none] table {data/results/sawtooth_combined_1000/cuckoo_hashing.txt};

  \end{axis}
  \end{tikzpicture}
  %\caption{Aggregate results for all operations per-iteration.}
  \label{fig:sawtooth_combined}
% \end{subfigure}

==> figures/lf/lf_insertion_subfigure.tex <==
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    LFPlot,
    %ymode = log,
    %symbolic x coords={Insertion,Upsert,Query, Deletion},
    enlarge x limits=0.15,
    legend to name=lfLegend,
    legend columns = 6,
    xlabel={Load factor},
    legend style={font=\small},
    y filter/.code={\pgfmathparse{#1*1e-3}\pgfmathresult}
    ]

    \addplot[doubleStyle, x=lf, y=insert, opacity=0.8]   table {data/results/lf/double_hashing.txt};
    \addplot[doubleMetaStyle, x=lf, y=insert, opacity=0.8] table {data/results/lf/double_hashing_metadata.txt};

    \addplot[ihtStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/iht_p2_hashing.txt};

    \addplot[ihtMetaStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/iht_p2_metadata_full_hashing.txt};

    \addplot[p2ExtStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/p2_hashing_external.txt};

    \addplot[p2MetaStyle, x=lf, y=insert,opacity=0.8] table {data/results/lf/p2_hashing_metadata.txt};
 
    \addplot[cuckooStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/cuckoo_hashing.txt};

    \addplot[chainingStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/chaining_table.txt};

    % \addplot[slabStyle, x=lf, y=insert]   table {data/results/lf/slabhash.txt};

    % \addplot[slabStyle, x=lf, y=insert] table
    % {data/results/lf/slabhash.txt}
    % \addplot[cuckooStyle, x=lf, y=insert]   table {data/results/lf/cuckoo_hashing.txt};

    \addplot[warpcoreStyle, x=lf, y=insert,opacity=0.8]   table {data/results/lf/warpcore.txt};
    %\addplot[draw=none, fill=green!30, x=op, y=perf]   table {data/orkut_CUDA.txt};

    % \addplot[p2IntStyle, x=lf, y=insert]   table {data/results/lf/p2_hashing_internal.txt};
 
    \legend{\double, \doubleMeta, \iceberg, \icebergMeta, \power, \meta, \cuckoo, \chaining, WarpCore}
  \end{axis}
  \end{tikzpicture}
  \caption{Insertion}
  \label{fig:lf_insert}
\end{subfigure}

==> figures/lf/lf_query_subfigure.tex <==
\begin{subfigure}{.3\textwidth}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    LFPlot,
    %ymode = log,
    %symbolic x coords={Insertion,Upsert,Query, Deletion},
    table/col sep = comma,
    enlarge x limits=0.15,
    xlabel={Load factor},
    ylabel={},
    y filter/.code={\pgfmathparse{#1*1e-3}\pgfmathresult}
    ]

    \addplot[doubleStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/double_hashing.txt};
    \addplot[doubleMetaStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/double_hashing_metadata.txt};
    
    \addplot[ihtStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/iht_p2_hashing.txt};
    \addplot[ihtMetaStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/iht_p2_metadata_full_hashing.txt};

    \addplot[p2ExtStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/p2_hashing_external.txt};
    \addplot[p2MetaStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/p2_hashing_metadata.txt};
    
    \addplot[cuckooStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/cuckoo_hashing.txt};
    
    \addplot[chainingStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/chaining_table.txt};


    \addplot[warpcoreStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/warpcore.txt};


    % \addplot[slabStyle]   table[x expr=\thisrowno{0}, y expr=\thisrowno{2}]{data/results/lf/slabhash.txt};
    
    %\addplot[p2ExtStyle, x=lf, y=query]   table {data/results/lf/p2_hashing_external.txt};
    %\addplot[p2ExtStyle, x index=0, y index=2] table {data/results/lf/p2_hashing_external.txt};
    % \addplot[p2IntStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/p2_hashing_internal.txt};

    %\addplot[warpcoreStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/warpcore_hashing.txt};
    %\addplot[draw=none, fill=green!30, x=op, y=perf]   table {data/orkut_CUDA.txt};
    % \addplot[cuckooStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/cuckoo_hashing.txt};
  \end{axis}
  \end{tikzpicture}
  \caption{Query}
  \label{fig:lf_query}
\end{subfigure}

==> figures/lf/lf_remove_subfigure.tex <==
\begin{subfigure}{.3\textwidth}

\begin{tikzpicture}
  \centering
  \begin{axis}[
    LFPlot,
    %ymode = log,
    %symbolic x coords={Insertion,Upsert,Query, Deletion},
    table/col sep = comma,
    enlarge x limits=0.15,
    xlabel={Load factor},
    ylabel={},
    y filter/.code={\pgfmathparse{#1*1e-3}\pgfmathresult}
    ]

    \addplot[doubleStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] {data/results/lf/double_hashing.txt};
    \addplot[doubleMetaStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] {data/results/lf/double_hashing_metadata.txt};

    \addplot[ihtStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] {data/results/lf/iht_p2_hashing.txt};
    \addplot[ihtMetaStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] {data/results/lf/iht_p2_metadata_full_hashing.txt};

    \addplot[p2ExtStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] {data/results/lf/p2_hashing_external.txt};
    \addplot[p2MetaStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] {data/results/lf/p2_hashing_metadata.txt};

    \addplot[cuckooStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] {data/results/lf/cuckoo_hashing.txt};
    
    \addplot[chainingStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] {data/results/lf/chaining_table.txt};

    \addplot[warpcoreStyle,opacity=0.8] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] {data/results/lf/warpcore.txt};

    % \addplot[slabStyle]   table[x expr=\thisrowno{0}, y expr=\thisrowno{3}]{data/results/lf/slabhash.txt};
    
    
    %\addplot[p2ExtStyle, x=lf, y=query]   table {data/results/lf/p2_hashing_external.txt};
    %\addplot[p2ExtStyle, x index=0, y index=2] table {data/results/lf/p2_hashing_external.txt};
    % \addplot[p2IntStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{3}] {data/results/lf/p2_hashing_internal.txt};
    %\addplot[warpcoreStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/warpcore_hashing.txt};
    %\addplot[draw=none, fill=green!30, x=op, y=perf]   table {data/orkut_CUDA.txt};
    % \addplot[cuckooStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/lf/cuckoo_hashing.txt};
  \end{axis}
  \end{tikzpicture}
  \caption{Deletion}
  \label{fig:lf_remove}
\end{subfigure}

==> figures/scaling/scaling_insert.tex <==
\begin{subfigure}{\columnwidth}

\begin{tikzpicture}
  \centering
  \begin{axis}[
    scalingPlot,
    %ymode = log,
    %symbolic x coords={Insertion,Upsert,Query, Deletion},
    xmode=log,
    log basis x={10},
    table/col sep = comma,
    % enlarge x limits=0.15,
    xlabel={\# Items Inserted},
    legend to name=scalingLegend,
    legend columns = 3,
    legend style={font=\small},
    ]

    \addplot[doubleStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {data/results/scaling/double_hashing.txt};

    \addplot[doubleMetaStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {data/results/scaling/double_hashing_metadata.txt};
    
     \addplot[ihtStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {data/results/scaling/iht_p2_hashing.txt};
    \addplot[ihtMetaStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {data/results/scaling/iht_p2_metadata_full_hashing.txt};

    
    \addplot[p2ExtStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {data/results/scaling/p2_hashing_external.txt};
    \addplot[p2MetaStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {data/results/scaling/p2_hashing_metadata.txt};
    
    \addplot[cuckooStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {data/results/scaling/cuckoo_hashing.txt};
    
    \addplot[chainingStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{1}] {data/results/scaling/chaining_table.txt};
    
    %\addplot[p2ExtStyle, x=scaling, y=query]   table {data/results/scaling/p2_hashing_external.txt};
    %\addplot[p2ExtStyle, x index=0, y index=2] table {data/results/scaling/p2_hashing_external.txt};
    % \addplot[p2IntStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/p2_hashing_internal.txt};
   %\addplot[warpcoreStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/warpcore_hashing.txt};
    %\addplot[draw=none, fill=green!30, x=op, y=perf]   table {data/orkut_CUDA.txt};
    % \addplot[cuckooStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/cuckoo_hashing.txt};

    \legend{\double, \doubleMeta, \iceberg, \icebergMeta, \power, \meta, \cuckoo, \chaining}
    
  \end{axis}
  \end{tikzpicture}

  \caption{Insertion}

  \end{subfigure}

==> figures/scaling/scaling_query.tex <==

\begin{subfigure}{\columnwidth}
% \begin{subfigure}{.4\textwidth}
% \hspace*{-.4cm}
\begin{tikzpicture}
  \centering
  \begin{axis}[
    scalingPlot,
    %ymode = log,
    %symbolic x coords={Insertion,Upsert,Query, Deletion},
    xmode=log,
    log basis x={10},
    table/col sep = comma,
    % enlarge x limits=0.15,
    xlabel={\# Items Inserted},
    ]

    \addplot[doubleStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/double_hashing.txt};

    \addplot[doubleMetaStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/double_hashing_metadata.txt};
    
     \addplot[ihtStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/iht_p2_hashing.txt};
    \addplot[ihtMetaStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/iht_p2_metadata_full_hashing.txt};

    
    \addplot[p2ExtStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/p2_hashing_external.txt};
    \addplot[p2MetaStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/p2_hashing_metadata.txt};
    
    \addplot[cuckooStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/cuckoo_hashing.txt};
    
    \addplot[chainingStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/chaining_table.txt};
    
    %\addplot[p2ExtStyle, x=scaling, y=query]   table {data/results/scaling/p2_hashing_external.txt};
    %\addplot[p2ExtStyle, x index=0, y index=2] table {data/results/scaling/p2_hashing_external.txt};
    % \addplot[p2IntStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/p2_hashing_internal.txt};
   %\addplot[warpcoreStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/warpcore_hashing.txt};
    %\addplot[draw=none, fill=green!30, x=op, y=perf]   table {data/orkut_CUDA.txt};
    % \addplot[cuckooStyle] table[x expr=\thisrowno{0}, y expr=\thisrowno{2}] {data/results/scaling/cuckoo_hashing.txt};
  \end{axis}
  \end{tikzpicture}

  \caption{Query}
\end{subfigure}
